Complete study of four top quark production at the LHC in the SMEFT

We present a study of four top quark production at the LHC in the Standard Model Effective Field Theory (SMEFT). The analysis is performed at the tree-level, including all terms from the mixed QCD-EW-coupling cross-section expansion and all the relevant dimension-six SMEFT operators. We find several cases in which formally subleading terms give rise to significant contributions. Moreover, we obtain limits on the SMEFT Wilson coefficients (WCs), including different collider setups, FCC-hh and HL-LHC, using a simplified chi-square fit. Through the latter, we also assessed the importance of including differential information in the fit.

==> diag_4top_intro.tex <==
\begin{tikzpicture}
\begin{feynman}[small]
\vertex (a0) {};
\vertex[right = of a0] (a1) {};
\vertex[right = of a1] (a2) {$\bar{t}$};
\vertex[below = of a0] (c0) {$g$};
\vertex[right = of c0] (c1);
\vertex[right = of c1] (c2) {};
\vertex[right = of c2] (c3) {};
\vertex[right = of c3] (c4) {$\bar{t}$};
\vertex[right = of c4] (c5) {};
\vertex[below = of c0] (b0) {};
\vertex[right = of b0] (b1) {};
\vertex[right = of b1] (b2);
\vertex[right = of b2] (b3);
\vertex[right = of b3] (b4) {};
\vertex[right = of b4] (b5) {};
\vertex[below = of b0] (d0) {$g$};
\vertex[right = of d0] (d1);
\vertex[right = of d1] (d2) {};
\vertex[right = of d2] (d3) {};
\vertex[right = of d3] (d4) {$t$};
\vertex[right = of d4] (d5) {};
\vertex[below = of d0] (e0) {};
\vertex[right = of e0] (e1) {};
\vertex[right = of e1] (e2) {$t$};
\diagram*{
(c0) -- [gluon] (c1),
(d0) -- [gluon] (d1),
(c1) -- [fermion] (b2),
(c1) -- [anti fermion] (a2),
(d1) -- [anti fermion] (b2),
(d1) -- [fermion] (e2),
(b2) -- [gluon] (b3),
(b3) -- [anti fermion] (c4),
(b3) -- [fermion] (d4),
};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}
\begin{feynman}[small]
\vertex (a0) {};
\vertex[right = of a0] (a1) {};
\vertex[right = of a1] (a2) {};
\vertex[right = of a2] (a3) {};
\vertex[right = of a3] (a4) {$\bar{t}$};
\vertex[below = of a0] (c0) {$g$};
\vertex[right = of c0] (c1) {};
\vertex[right = of c1] (c2);
\vertex[right = of c2] (c3) ;
\vertex[right = of c3] (c4) {$t$};
\vertex[right = of c4] (c5) {};
\vertex[below = of c0] (b0) {};
\vertex[right = of b0] (b1) {};
\vertex[right = of b1] (b2);
\vertex[right = of b2] (b3);
\vertex[right = of b3] (b4) {};
\vertex[right = of b4] (b5) {};
\vertex[below = of b0] (d0) {$g$};
\vertex[right = of d0] (d1){};
\vertex[right = of d1] (d2);
\vertex[right = of d2] (d3);
\vertex[right = of d3] (d4) {$\bar{t}$};
\vertex[right = of d4] (d5) {};
\vertex[below = of d0] (e0) {};
\vertex[right = of e0] (e1) {};
\vertex[right = of e1] (e2) {};
\vertex[right = of e2] (e3) {};
\vertex[right = of e3] (e4) {$t$};
\diagram*{
(c0) -- [gluon] (c2),
(d0) -- [gluon] (d2),
(c2) -- [anti fermion] (a4),
(d2) -- [fermion] (e4),
(c2) -- [fermion] (c3),
(d2) -- [anti fermion] (d3),
(c3) -- [boson, edge label = $Z$/$\gamma^{*}$] (d3),
(c3) -- [fermion] (c4),
(d3) -- [anti fermion] (d4),
};
\end{feynman}
\end{tikzpicture}

==> smeft_insertions_diagrams.tex <==
\begin{tikzpicture}
\begin{feynman}[small]
\vertex (a0) {};
\vertex[right = of a0] (a1) {};
\vertex[right = of a1] (a2) {$\bar{t}$};
\vertex[below = of a0] (c0) {$g$};
\vertex[right = of c0] (c1);
\vertex[right = of c1] (c2) {};
\vertex[right = of c2] (c3) {$\bar{t}$};
\vertex[right = of c3] (c4) {};
\vertex[right = of c4] (c5) {};
\vertex[below = of c0] (b0) {};
\vertex[right = of b0] (b1) {};
\vertex [blob] (b2) at (2,-2) {};
\vertex[right = of b2] (b3);
\vertex[right = of b3] (b4) {};
\vertex[right = of b4] (b5) {};
\vertex[below = of b0] (d0) {$g$};
\vertex[right = of d0] (d1);
\vertex[right = of d1] (d2) {};
\vertex[right = of d2] (d3) {$t$};
\vertex[right = of d3] (d4) {};
\vertex[right = of d4] (d5) {};
\vertex[below = of d0] (e0) {};
\vertex[right = of e0] (e1) {};
\vertex[right = of e1] (e2) {$t$};
\diagram*{
(c0) -- [gluon] (c1),
(d0) -- [gluon] (d1),
(c1) -- [fermion] (b2),
(c1) -- [anti fermion] (a2),
(d1) -- [anti fermion] (b2),
(d1) -- [fermion] (e2),
(b2) -- [anti fermion] (c3),
(b2) -- [fermion] (d3),
};
\end{feynman}
\end{tikzpicture}
\begin{tikzpicture}
\begin{feynman}[small]
\vertex (a0) {};
\vertex[right = of a0] (a1) {};
\vertex[right = of a1] (a2) {};
\vertex[right = of a2] (a3) {$\bar{t}$};
\vertex[right = of a3] (a4) {};
\vertex[below = of a0] (c0) {$q$};
\vertex[right = of c0] (c1) {};
\vertex [blob] (c2) at (2,-1){};
\vertex[right = of c2] (c3) {$t$};
\vertex[right = of c3] (c4) {};
\vertex[right = of c4] (c5) {};
\vertex[below = of c0] (b0) {};
\vertex[right = of b0] (b1) {};
\vertex[right = of b1] (b2);
\vertex[right = of b2] (b3);
\vertex[right = of b3] (b4) {};
\vertex[right = of b4] (b5) {};
\vertex[below = of b0] (d0) {$\bar{q}$};
\vertex[right = of d0] (d1){};
\vertex[right = of d1] (d2);
\vertex[right = of d2] (d3);
\vertex[right = of d3] (d4) {$\bar{t}$};
\vertex[right = of d4] (d5) {};
\vertex[below = of d0] (e0) {};
\vertex[right = of e0] (e1) {};
\vertex[right = of e1] (e2) {};
\vertex[right = of e2] (e3) {};
\vertex[right = of e3] (e4) {$t$};
\diagram*{
(c0) -- [fermion] (c2),
(d0) -- [anti fermion] (d2),
(c2) -- [fermion] (d2),
(d2) -- [gluon] (d3),
(c2) -- [anti fermion] (a3),
(c2) -- [fermion] (c3),
(d3) -- [anti fermion] (d4),
(d3) -- [fermion] (e4),
};
\end{feynman}
\end{tikzpicture}
